How to Model Your Crazyflie Brushless

The Crazyflie quadcopter is widely recognized as a leading platform for nano-quadcopter research. In early 2025, the Crazyflie Brushless was introduced, featuring brushless motors that provide around 50% more thrust compared to the brushed motors of its predecessor, the Crazyflie 2.1. This advancement has opened new opportunities for research in agile nano-quadcopter control. To support researchers utilizing this new platform, this work presents a dynamics model of the Crazyflie Brushless and identifies its key parameters. Through simulations and hardware analyses, we assess the accuracy of our model. We furthermore demonstrate its suitability for reinforcement learning applications by training an end-to-end neural network position controller and learning a backflip controller capable of executing two complete rotations with a vertical movement of just 1.8 meters. This showcases the model's ability to facilitate the learning of controllers and acrobatic maneuvers that successfully transfer from simulation to hardware. Utilizing this application, we investigate the impact of domain randomization on control performance, offering valuable insights into bridging the sim-to-real gap with the presented model. We have open-sourced the entire project, enabling users of the Crazyflie Brushless to swiftly implement and test their own controllers on an accurate simulation platform.

==> figures/backflip.tex <==
\begin{figure}[t]
    \vspace{3mm}
    \tikzset{external/export next=false}
    \newcommand{\plotwidth}{0.45\linewidth}
    \newcommand{\plotheight}{0.45\linewidth}
    \centering
    
    \begin{tikzpicture}
        \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            grid=major,
            xlabel={Y Position / \si{\meter}},
            ylabel={Z Position / \si{\meter}},
            xlabel style={font=\small},
            ylabel style={font=\small},
            tick label style={font=\footnotesize},
            axis equal image,
            legend style={
                at={(1.02,0.5)},
                anchor=west,
                font=\footnotesize, legend columns=1,nodes={scale=0.8, transform shape}},
            xmin=-1.2, xmax=1.2,
            % ymin=0.8, ymax=1.4,
        ]

        % Flip 1
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1.0pt,
        ] table[
            x=y,
            y=z,
            col sep=comma
        ] {figure_data/bf2.csv};
        \addlegendentry{Flip 1}

        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1.0pt,
        ] table[
            x=y,
            y=z,
            col sep=comma
        ] {figure_data/bf3.csv};
        \addlegendentry{Flip 2}
    
        
        % Flip 2
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1.0pt,
        ] table[
            x=y,
            y=z,
            col sep=comma
        ] {figure_data/bf5.csv};
        \addlegendentry{Flip 3}
        
        Flip 3
        \addplot[
            color=Dark2-D,
            mark=none,
            line width=1.0pt,
        ] table[
            x=y,
            y=z,
            col sep=comma
        ] {figure_data/bf4.csv};
        \addlegendentry{Flip 4}
        
        \end{axis}
    \end{tikzpicture}
    
    \caption{Trajectory in YZ plane for four flip maneuvers. \capt{Depending on the hyperparameters of the maneuver (more specifically duration of the liftoff and roll rate), the shape changes.}}
    \label{fig:backflip}
\end{figure}

==> figures/compare_cf21.tex <==


\begin{figure}[t]
    \vspace{3mm}
    \newcommand{\plotwidth}{0.45\linewidth}
    \newcommand{\plotheight}{0.38\linewidth}
    % \tikzset{external/export next=false}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 1,
                vertical sep=0.4cm,
                xlabels at=edge bottom,
                ylabels at=edge left,
            },
            width=\plotwidth,
            height=\plotheight,
            grid=major,
            xlabel style={font=\small},
            xtick={0.0, 0.1,0.2},
            ylabel style={font=\small},
            tick label style={font=\footnotesize},
            label style={font=\footnotesize},
            legend style={font=\footnotesize, at={(1.05,0.5)}, anchor=west, legend columns=2,nodes={scale=0.8, transform shape}},
            xmin=0, xmax=0.2,
            ymax=800, ymin=-800
        ]
        % Angular rates plot
        \nextgroupplot[
            xlabel={Time / \si{\second}},
            ylabel={Rate / \si{\degree\per\second}},
            % title={Angular Rates},
            % title style={font=\small, yshift=-6pt},
        ]
        % Real data - angular rates (dotted)
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_x,
            col sep=comma
        ] {figure_data/cf21.csv};
        \addlegendentry{X (real)}
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_y,
            col sep=comma
        ] {figure_data/cf21.csv};
        \addlegendentry{Y (real)}
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_z,
            col sep=comma
        ] {figure_data/cf21.csv};
        \addlegendentry{Z (real)}
        % RL data - angular rates (solid with fill)
        \addplot[name path=gyroxmax, draw=none, forget plot] table[
            x=time,
            y=gyro_x_max,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addplot[name path=gyroxmin, draw=none, forget plot] table[
            x=time,
            y=gyro_x_min,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addplot[
            fill=Dark2-A, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=gyroxmin and gyroxmax
        ];  
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_x_mean,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addlegendentry{X (sim)}

        \addplot[name path=gyromymax, draw=none, forget plot] table[
            x=time,
            y=gyro_y_max,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addplot[name path=gyromymin, draw=none, forget plot] table[
            x=time,
            y=gyro_y_min,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addplot[
            fill=Dark2-B, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=gyromymin and gyromymax
        ];  
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_y_mean,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addlegendentry{Y (sim)}

        
        \addplot[name path=gyrozmax, draw=none, forget plot] table[
            x=time,
            y=gyro_z_max,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addplot[name path=gyrozmin, draw=none, forget plot] table[
            x=time,
            y=gyro_z_min,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addplot[
            fill=Dark2-C, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=gyrozmin and gyrozmax
        ];  
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_z_mean,
            col sep=comma
        ] {figure_data/cf21_sim.csv};
        \addlegendentry{Z (sim)}
       
        \end{groupplot}
    \end{tikzpicture}
    \caption{Comparison of hardware measurements (dotted lines) versus simulation (solid lines) of angular rates for the \ac{cf} 2.1. \capt{We use the model parameters used in PyBullet-drones~\cite{panerati2021learning} for baselines comparisons.}}
    \label{fig:evaluation_model:maneuverscf21}
\end{figure}

==> figures/compare_sim_real.tex <==
\begin{figure}[t]
    \vspace{3mm}
    \newcommand{\plotwidth}{0.99\linewidth}
    \newcommand{\plotheight}{0.75\linewidth}
    \begin{subfigure}[b]{0.24\textwidth}
    \centering
    \tikzset{external/export next=false}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 3,
                vertical sep=0.4cm,
                xlabels at=edge bottom,
                ylabels at=edge left,
            },
            width=\plotwidth,
            height=\plotheight,
            grid=major,
            xlabel style={font=\small},
            xtick={0.0, 0.1,0.2},
            ylabel style={font=\small},
            tick label style={font=\footnotesize},
            label style={font=\footnotesize},
            legend style={font=\footnotesize, at={(1.2,1.1)}, anchor=south, legend columns=3},
            xmin=0, xmax=0.2,
        ]
        
        % Velocity plot
        \nextgroupplot[
            xlabel={},
            ylabel={Vel / \si{\meter\per\second}},
            % title={Velocity},
            % title style={font=\small, yshift=-6pt},
        ]
        % Real data - velocities (dotted)
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=vx,
            col sep=comma
        ] {figure_data/target_control.csv};
        \addlegendentry{X (real)}
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=vy,
            col sep=comma
        ] {figure_data/target_control.csv};
        \addlegendentry{Y (real)}
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=vz,
            col sep=comma
        ] {figure_data/target_control.csv};
        \addlegendentry{Z (real)}
        % RL data - velocities (solid with fill)
        \addplot[name path=vxmax, draw=none,forget plot] table[
            x=time,
            y=vx_max,
            col sep=comma,
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=vxmin, draw=none,forget plot] table[
            x=time,
            y=vx_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-A,
            fill opacity=0.3,
            draw=none,forget plot
        ] fill between[
            of=vxmin and vxmax
        ];
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=vx_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addlegendentry{X (sim)}
        
        \addplot[name path=vymax, draw=none] table[
            x=time,
            y=vy_max,
            col sep=comma,
            forget plot
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=vymin, draw=none, forget plot] table[
            x=time,
            y=vy_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-B,
            fill opacity=0.3,
            draw=none,
            forget plot
        ] fill between[
            of=vymin and vymax
        ];
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=vy_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addlegendentry{Y (sim)}
        
        \addplot[name path=vzmax, draw=none] table[
            x=time,
            y=vz_max,
            col sep=comma,
            forget plot
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=vzmin, draw=none, forget plot] table[
            x=time,
            y=vz_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-C,
            fill opacity=0.3,
            draw=none,
            forget plot
        ] fill between[
            of=vzmin and vzmax
        ];
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=vz_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addlegendentry{Z (sim)}
        
        % Angles plot
        \nextgroupplot[
            xlabel={},
            ylabel={Angle / \si{\degree}},
            % title={Attitude},
            % title style={font=\small, yshift=-6pt},
        ]
        % Real data - angles (dotted)
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=roll,
            col sep=comma
        ] {figure_data/target_control.csv};
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=pitch,
            col sep=comma
        ] {figure_data/target_control.csv};
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=yaw,
            col sep=comma
        ] {figure_data/target_control.csv};
        % RL data - angles (solid with fill)
        \addplot[name path=rollmax, draw=none] table[
            x=time,
            y=roll_max,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=rollmin, draw=none] table[
            x=time,
            y=roll_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-A,
            fill opacity=0.3,
            draw=none
        ] fill between[
            of=rollmin and rollmax
        ];
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=roll_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        
        \addplot[name path=pitchmax, draw=none] table[
            x=time,
            y=pitch_max,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=pitchmin, draw=none] table[
            x=time,
            y=pitch_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-B,
            fill opacity=0.3,
            draw=none
        ] fill between[
            of=pitchmin and pitchmax
        ];
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=pitch_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        
        \addplot[name path=yawmax, draw=none] table[
            x=time,
            y=yaw_max,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=yawmin, draw=none] table[
            x=time,
            y=yaw_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-C,
            fill opacity=0.3,
            draw=none
        ] fill between[
            of=yawmin and yawmax
        ];
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=yaw_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        
        % Angular rates plot
        \nextgroupplot[
            xlabel={Time / \si{\second}},
            ylabel={Rate / \si{\degree\per\second}},
            % title={Angular Rates},
            % title style={font=\small, yshift=-6pt},
        ]
        % Real data - angular rates (dotted)
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_x,
            col sep=comma
        ] {figure_data/target_control.csv};
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_y,
            col sep=comma
        ] {figure_data/target_control.csv};
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_z,
            col sep=comma
        ] {figure_data/target_control.csv};
        % RL data - angular rates (solid with fill)
        \addplot[name path=gyroxmax, draw=none] table[
            x=time,
            y=gyro_x_max,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=gyroxmin, draw=none] table[
            x=time,
            y=gyro_x_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-A, 
            fill opacity=0.3, 
            draw=none
        ] fill between[
            of=gyroxmin and gyroxmax
        ];  
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_x_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};

        \addplot[name path=gyromymax, draw=none] table[
            x=time,
            y=gyro_y_max,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=gyromymin, draw=none] table[
            x=time,
            y=gyro_y_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-B, 
            fill opacity=0.3, 
            draw=none
        ] fill between[
            of=gyromymin and gyromymax
        ];  
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_y_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        
        \addplot[name path=gyrozmax, draw=none] table[
            x=time,
            y=gyro_z_max,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[name path=gyrozmin, draw=none] table[
            x=time,
            y=gyro_z_min,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        \addplot[
            fill=Dark2-C, 
            fill opacity=0.3, 
            draw=none
        ] fill between[
            of=gyrozmin and gyrozmax
        ];  
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_z_mean,
            col sep=comma
        ] {figure_data/target_control_sim.csv};
        
        \end{groupplot}
    \end{tikzpicture}
    \caption{Maneuver 1}
    \label{fig:evaluation_model:maneuver1}
    \end{subfigure}
    \begin{subfigure}[b]{0.24\textwidth}
    \centering
    % \tikzset{external/export next=false}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 3,
                vertical sep=0.4cm,
                xlabels at=edge bottom,
                ylabels at=edge left,
            },
            width=\plotwidth,
            height=\plotheight,
            grid=major,
            xlabel style={font=\small},
            ylabel style={font=\small},
            xtick={0.0, 0.1,0.2},
            tick label style={font=\footnotesize},
            label style={font=\footnotesize},
            legend style={font=\footnotesize, at={(0.5,1.3)}, anchor=south, legend columns=3,nodes={scale=0.8, transform shape}},
            xmin=0, xmax=0.2,
        ]
        
        % Velocity plot
        \nextgroupplot[
            xlabel={},
        ]
        % Real data - velocities (dotted)
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=vx,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        % \addlegendentry{X (real)}
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=vy,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        % \addlegendentry{Y (real)}
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=vz,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        % \addlegendentry{Z (real)}
        % RL data - velocities (solid with fill)
        \addplot[name path=vxmax2, draw=none] table[
            x=time,
            y=vx_max,
            col sep=comma, forget plot
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=vxmin2, draw=none, forget plot] table[
            x=time,
            y=vx_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-A,
            fill opacity=0.3,
            draw=none, forget plot
        ] fill between[
            of=vxmin2 and vxmax2
        ];
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=vx_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        % \addlegendentry{X (sim)}
        
        \addplot[name path=vymax2, draw=none, forget plot] table[
            x=time,
            y=vy_max,
            col sep=comma, forget plot
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=vymin2, draw=none, forget plot] table[
            x=time,
            y=vy_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-B,
            fill opacity=0.3,
            draw=none, forget plot
        ] fill between[
            of=vymin2 and vymax2
        ];
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=vy_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        % \addlegendentry{Y (sim)}
        
        \addplot[name path=vzmax2, draw=none] table[
            x=time,
            y=vz_max,
            col sep=comma, forget plot
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=vzmin2, draw=none, forget plot] table[
            x=time,
            y=vz_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-C,
            fill opacity=0.3,
            draw=none, forget plot
        ] fill between[
            of=vzmin2 and vzmax2
        ];
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=vz_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        % \addlegendentry{Z (sim)}
        
        % Angles plot
        \nextgroupplot[
            xlabel={},
        ]
        % Real data - angles (dotted)
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=roll,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=pitch,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=yaw,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        % RL data - angles (solid with fill)
        \addplot[name path=rollmax2, draw=none] table[
            x=time,
            y=roll_max,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=rollmin2, draw=none] table[
            x=time,
            y=roll_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-A,
            fill opacity=0.3,
            draw=none
        ] fill between[
            of=rollmin2 and rollmax2
        ];
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=roll_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        
        \addplot[name path=pitchmax2, draw=none] table[
            x=time,
            y=pitch_max,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=pitchmin2, draw=none] table[
            x=time,
            y=pitch_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-B,
            fill opacity=0.3,
            draw=none
        ] fill between[
            of=pitchmin2 and pitchmax2
        ];
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=pitch_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        
        \addplot[name path=yawmax2, draw=none] table[
            x=time,
            y=yaw_max,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=yawmin2, draw=none] table[
            x=time,
            y=yaw_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-C,
            fill opacity=0.3,
            draw=none
        ] fill between[
            of=yawmin2 and yawmax2
        ];
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=yaw_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        
        % Angular rates plot
        \nextgroupplot[
            xlabel={Time / \si{\second}},
            % ylabel={Rate / \si{\degree\per\second}},
            % title={Angular Rates},
            % title style={font=\small, yshift=-6pt},
        ]
        % Real data - angular rates (dotted)
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_x,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_y,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
            dotted,
        ] table[
            x=time,
            y=gyro_z,
            col sep=comma
        ] {figure_data/maneuver1.csv};
        % RL data - angular rates (solid with fill)
        \addplot[name path=gyroxmax2, draw=none] table[
            x=time,
            y=gyro_x_max,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=gyroxmin2, draw=none] table[
            x=time,
            y=gyro_x_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-A, 
            fill opacity=0.3, 
            draw=none
        ] fill between[
            of=gyroxmin2 and gyroxmax2
        ];  
        \addplot[
            color=Dark2-A,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_x_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};

        \addplot[name path=gyromymax2, draw=none] table[
            x=time,
            y=gyro_y_max,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=gyromymin2, draw=none] table[
            x=time,
            y=gyro_y_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-B, 
            fill opacity=0.3, 
            draw=none
        ] fill between[
            of=gyromymin2 and gyromymax2
        ];  
        \addplot[
            color=Dark2-B,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_y_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        
        \addplot[name path=gyrozmax2, draw=none] table[
            x=time,
            y=gyro_z_max,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[name path=gyrozmin2, draw=none] table[
            x=time,
            y=gyro_z_min,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \addplot[
            fill=Dark2-C, 
            fill opacity=0.3, 
            draw=none
        ] fill between[
            of=gyrozmin2 and gyrozmax2
        ];  
        \addplot[
            color=Dark2-C,
            mark=none,
            line width=1pt,
        ] table[
            x=time,
            y=gyro_z_mean,
            col sep=comma
        ] {figure_data/maneuver1_sim.csv};
        \end{groupplot}
    \end{tikzpicture}
    \caption{Maneuver 2}
    \label{fig:evaluation_model:maneuver2}
    \end{subfigure}
    \caption{Comparison of hardware measurements (dotted lines) versus simulation (solid lines). \capt{The simulation incorporated 4096 quadcopters with different mass, moment of inertia and thrust/torque scalings (differing at maximum \SI{2}{\percent} from the nominal ones). The line in the middle denotes the mean, whereas the shaded areas the minimum and maximum. We excluded position in the plots as it is almost constant.}}
    \label{fig:evaluation_model:maneuvers}
\end{figure}


==> figures/domain_randomization.tex <==
\begin{figure}[t]
    \vspace{3mm}
    \newcommand{\plotwidth}{0.99\linewidth}
    \newcommand{\plotheight}{0.3\linewidth}
    \centering
    % \tikzset{external/export next=false}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 3,
                xlabels at=edge bottom,
                ylabels at=edge left,
                vertical sep=0.05\textwidth,
            },
            width=\plotwidth,
            height=\plotheight,
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\scriptsize},
            legend style={font=\footnotesize, at={(0.5,1.1)}, anchor=south, legend columns=5,nodes={scale=0.8, transform shape}},
            grid=major,
            grid style={gray!30},
            xmin=-0.01, xmax=12.0,
        ]

        % X Position Plot
        \nextgroupplot[
            ylabel={X Position / \si{\meter}},
            title style={font=\small, yshift=-6pt}, 
        ]
        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=x_position_max, col sep=comma] {figure_data/dr_0.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=x_position_min, col sep=comma] {figure_data/dr_0.csv};
        \addplot[
            fill=Dark2-A, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ];  
        \addplot[color=Dark2-A, line width=1pt,] table[x=timestamp_mean, y=x_position_mean, col sep=comma] {figure_data/dr_0.csv};
        \addlegendentry{0}
        % \addplot[color=Dark2-B, line width=1pt,] table[x=timestamp, y=x_position, col sep=comma] {figure_data/dr_1.csv};
        % \addlegendentry{\SI{10}{\percent}}

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=x_position_max, col sep=comma] {figure_data/dr_2.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=x_position_min, col sep=comma] {figure_data/dr_2.csv};
        \addplot[
            fill=Dark2-C, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ]; 
        \addplot[color=Dark2-C, line width=1pt,] table[x=timestamp_mean, y=x_position_mean, col sep=comma] {figure_data/dr_2.csv};
        \addlegendentry{0.5}

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=x_position_max, col sep=comma] {figure_data/dr_3.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=x_position_min, col sep=comma] {figure_data/dr_3.csv};
        \addplot[
            fill=Dark2-D, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ]; 
        \addplot[color=Dark2-D, line width=1pt,] table[x=timestamp_mean, y=x_position_mean, col sep=comma] {figure_data/dr_3.csv};
        \addlegendentry{1}

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=x_position_max, col sep=comma] {figure_data/dr_4.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=x_position_min, col sep=comma] {figure_data/dr_4.csv};
        \addplot[
            fill=Dark2-E, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ]; 
        \addplot[color=Dark2-E, line width=1pt,] table[x=timestamp_mean, y=x_position_mean, col sep=comma] {figure_data/dr_4.csv};
        \addlegendentry{1.5}
        \addplot[color=black, line width=1.5pt, dashed] coordinates {
            (0.0, 0.0)
            (5.0, 0.0)
            (5.0, 1.0)
            (16.0, 1.0)
        };       
        \addlegendentry{Setpoint}

        % Y Position Plot
        \nextgroupplot[
            ylabel={Y Position / \si{\meter}},
            ytick={-0.1, 0, 0.1},
            ymin=-0.15, ymax=0.15,
        ]

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=y_position_max, col sep=comma] {figure_data/dr_0.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=y_position_min, col sep=comma] {figure_data/dr_0.csv};
        \addplot[
            fill=Dark2-A, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ]; 
        \addplot[color=Dark2-A, line width=1pt,] table[x=timestamp_mean, y=y_position_mean, col sep=comma] {figure_data/dr_0.csv};
        % \addplot[color=Dark2-B, line width=1pt,] table[x=timestamp, y=y_position, col sep=comma] {figure_data/dr_1.csv};

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=y_position_max, col sep=comma] {figure_data/dr_2.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=y_position_min, col sep=comma] {figure_data/dr_2.csv};
        \addplot[
            fill=Dark2-C, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ]; 
        \addplot[color=Dark2-C, line width=1pt,] table[x=timestamp_mean, y=y_position_mean, col sep=comma] {figure_data/dr_2.csv};

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=y_position_max, col sep=comma] {figure_data/dr_3.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=y_position_min, col sep=comma] {figure_data/dr_3.csv};
        \addplot[
            fill=Dark2-D, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ]; 
        \addplot[color=Dark2-D, line width=1pt,] table[x=timestamp_mean, y=y_position_mean, col sep=comma] {figure_data/dr_3.csv};

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=y_position_max, col sep=comma] {figure_data/dr_4.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=y_position_min, col sep=comma] {figure_data/dr_4.csv};
        \addplot[
            fill=Dark2-E, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ]; 
        \addplot[color=Dark2-E, line width=1pt,] table[x=timestamp_mean, y=y_position_mean, col sep=comma] {figure_data/dr_4.csv};
        \addplot[color=black, line width=1.5pt, dashed] coordinates {
            (0.0, 0.0)
            (16.0, 0.0)
        }; 

        % Z Position Plot
        \nextgroupplot[
            xlabel={Time / \si{\second}},
            ylabel={Z Position / \si{\meter}},
        ]

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=z_position_max, col sep=comma] {figure_data/dr_0.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=z_position_min, col sep=comma] {figure_data/dr_0.csv};
        \addplot[
            fill=Dark2-A, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ]; 
        \addplot[color=Dark2-A, line width=1pt,] table[x=timestamp_mean, y=z_position_mean, col sep=comma] {figure_data/dr_0.csv};
        % \addplot[color=Dark2-B, line width=1pt,] table[x=timestamp, y=z_position, col sep=comma] {figure_data/dr_1.csv};

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=z_position_max, col sep=comma] {figure_data/dr_2.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=z_position_min, col sep=comma] {figure_data/dr_2.csv};
        \addplot[
            fill=Dark2-C, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ];
        \addplot[color=Dark2-C, line width=1pt,] table[x=timestamp_mean, y=z_position_mean, col sep=comma] {figure_data/dr_2.csv};

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=z_position_max, col sep=comma] {figure_data/dr_3.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=z_position_min, col sep=comma] {figure_data/dr_3.csv};
        \addplot[
            fill=Dark2-D, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ];
        \addplot[color=Dark2-D, line width=1pt,] table[x=timestamp_mean, y=z_position_mean, col sep=comma] {figure_data/dr_3.csv};

        \addplot[name path=xposmax, draw=none, forget plot] table[x=timestamp_mean, y=z_position_max, col sep=comma] {figure_data/dr_4.csv};
        \addplot[name path=xposmin, draw=none, forget plot] table[x=timestamp_mean, y=z_position_min, col sep=comma] {figure_data/dr_4.csv};
        \addplot[
            fill=Dark2-E, 
            fill opacity=0.3, 
            draw=none, forget plot
        ] fill between[
            of=xposmin and xposmax
        ];
        \addplot[color=Dark2-E, line width=1pt,] table[x=timestamp_mean, y=z_position_mean, col sep=comma] {figure_data/dr_4.csv};
        \addplot[color=black, line width=1.5pt, dashed] coordinates {
            (0.0, 1.0)
            (0.0, 1.0)
        };
        

        \end{groupplot}
    \end{tikzpicture}
    % \caption{Domain randomization results showing position trajectories across different parameter configurations. \capt{Each configuration represents a different magnitude of domain randomization trained over five random seeds to test the robustness of the trained policy.}}
    \caption{Performance of the position controller with respect to domain randomization. \capt{Each configuration represents a different magnitude of domain randomization trained over five random seeds to test the robustness of the trained policy.}}
    \label{fig:domain_randomization}
\end{figure}

==> figures/double_backflip.tex <==
\begin{figure}[t]
    \vspace{2mm}
    \tikzset{external/export next=false}
    \newcommand{\plotwidth}{0.45\linewidth}
    \newcommand{\plotheight}{0.45\linewidth}
    \newcommand{\attitudeplotwidth}{0.35\linewidth}
    \newcommand{\attitudeplotheight}{0.32\linewidth}
    \centering
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
                group style={
                    group size=2 by 1,
                    horizontal sep=1.5cm,
                    xlabels at=edge bottom,
                    ylabels at=edge left,
                },
                width=\plotwidth,
                height=\plotheight,
                grid=major,
                xlabel style={font=\small},
                ylabel style={font=\small},
                tick label style={font=\footnotesize},
            ]
            
            % YZ plane
            \nextgroupplot[
                xlabel={Y Position / \si{\meter}},
                ylabel={Z Position / \si{\meter}},
                title={YZ Plane},
                title style={font=\small},
                xmin=-1.2, xmax=1.2,
                axis equal image,
            ]
            \addplot[
                color=Dark2-A,
                mark=none,
                line width=1.0pt,
            ] table[
                x=y,
                y=z,
                col sep=comma
            ] {figure_data/double_flip.csv};

            % Roll
            \nextgroupplot[
                xlabel={Time / \si{\second}},
                ylabel={Angle / \si{\degree}},
                title={Roll},
                title style={font=\small},
                ymin=-190, ymax=190,
                xmin=0, xmax=2.5,
            ]
            \addplot[
                color=Dark2-A,
                mark=none,
                line width=1pt,
            ] table[
                x=time,
                y=roll,
                col sep=comma
            ] {figure_data/double_flip.csv};    
            \end{groupplot}
        \end{tikzpicture}
    \caption{Double backflip maneuver showing trajectory in YZ plane and roll angle over time.}
    \label{fig:double_backflip}
\end{figure}

==> figures/motor.tex <==
% \begin{figure}[t]
%     \vspace{3mm}
%     \tikzset{external/export next=false}
%     \newcommand{\plotwidth}{0.9\linewidth}
%     \newcommand{\plotheight}{0.4\linewidth}
%     \centering
%     \begin{tikzpicture}
%         % Second y-axis for PWM
%         \begin{axis}[
%             width=\plotwidth,
%             height=\plotheight,
%             xlabel={},
%             ylabel={Motor\\Command},
%             ylabel style={color=Dark2-A, align=center},
%             yticklabel style={color=Dark2-A},
%             legend pos=north east,
%             axis y line*=right,
%             axis x line=none,
%             xmin=0.0, xmax=0.97,
%             ymin=-0.05, ymax=1.05,
%         ]
        
%         % PWM signal
%         \addplot[
%             color=Dark2-A!60!white,
%             mark=none,
%             line width=1pt,
%         ] table[
%             x=time,
%             y=pwm,
%             col sep=comma
%         ] {../figure_data/motor_sys_id.csv};
%         %\addlegendentry{Motor Input}
        
%         \end{axis}


%         \begin{axis}[
%             width=\plotwidth,
%             height=\plotheight,
%             xlabel={Time / \si{\second}},
%             ylabel={RPM},
%             ylabel style={color=black},
%             yticklabel style={color=black},
%             legend style={at={(0.5,1.2)},anchor=south, legend columns=3,nodes={scale=0.8, transform shape}},
%             grid=major,
%             axis y line*=left,
%             xmin=0.0, xmax=0.81,
%             ymin=400, ymax=25000,
%         ]
        
%         % Measured RPM
%         \addplot[
%             color=Dark2-B,
%             mark=none,
%             dotted,
%             line width=1pt,
%         ] table[
%             x=time,
%             y=measured_rpm,
%             col sep=comma
%         ] {../figure_data/motor_sys_id.csv};
%         \addlegendentry{Measured RPM}
        
%         % Predicted RPM
%         \addplot[
%             color=Dark2-C,
%             mark=none,
%             line width=1.5pt,
%         ] table[
%             x=time,
%             y=predicted_rpm,
%             col sep=comma
%         ] {../figure_data/motor_sys_id.csv};
%         \addlegendentry{Predicted RPM}
        
%         \addplot[
%             color=Dark2-A,
%             mark=none,
%             line width=1pt,
%             draw=none
%         ] table[
%             x=time,
%             y=pwm,
%             col sep=comma
%         ] {../figure_data/motor_sys_id.csv};
%         \addlegendentry{Motor Command}
        
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Comparison between measured and predicted \ac{rpm} responses to motor input signals. \capt{The PT1 model provides a sufficiently accurate approximation of the motor behavior.}}
%     \label{fig:motor_sys_id}
% \end{figure}

==> figures/target_control_figure.tex <==
\begin{figure}[t]
    \vspace{3mm}
    \newcommand{\plotwidth}{0.99\linewidth}
    \newcommand{\plotheight}{0.3\linewidth}
    \centering
    \tikzset{external/export next=false}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                vertical sep=0.05\textwidth,
            },
            width=\plotwidth,
            height=\plotheight,
            xlabel style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            tick label style={font=\scriptsize},
            legend style={font=\footnotesize, at={(0.5,1.05)}, anchor=south, legend columns=4,nodes={scale=0.8, transform shape}},
            grid=major,
            grid style={gray!30},
            xmin=-0.01, xmax=35.0,
        ]

        % X Position Plot
        \nextgroupplot[
            ylabel={Position / \si{\meter}},
            ymin=-3.2, ymax=3.2
        ]
        \addplot[color=Dark2-A, line width=1pt,] table[x=time, y=x, col sep=comma] {figure_data/target_control2.csv};
        \addlegendentry{X}
        \addplot[color=Dark2-B, line width=1pt,] table[x=time, y=y, col sep=comma] {figure_data/target_control2.csv};
        \addlegendentry{Y}
        \addplot[color=Dark2-C, line width=1pt,] table[x=time, y=z, col sep=comma] {figure_data/target_control2.csv};
        \addlegendentry{Z}
        \addplot[color=black, line width=1.5pt, dashed] coordinates {
            (0.0, -5.0)
            (1.0, -5.0)
        };
        \addlegendentry{Setpoints}
        \addplot[color=Dark2-A, line width=1.5pt, dashed, forget plot] coordinates {
            (0.0, 0.0)
            (8.0, 0.0)
            (8.0, 3.0)
            (16.0, 3.0)
            (16.0, -3.0)
            (24.0, -3.0)
            (24.0, 3.0)
            (32.0, 3.0)
            (32.0, 0.0)
        };
        \addplot[color=Dark2-B, line width=1.5pt, dashed, forget plot] coordinates {
            (0.0, 0.0)
            (35.0, 0.0)
        }; 
        
        \addplot[color=Dark2-C, line width=1.5pt, dashed, forget plot] coordinates {
            (0.0, 1.0)
            (35.0, 1.0)
        };   

        \addplot[color=Dark2-C, line width=1.5pt, dashed, forget plot] coordinates {
            (0.0, 1.0)
            (35.0, 1.0)
        };


        % Y Position Plot
        \nextgroupplot[
            ylabel={Velocity / \si{\meter\per\second}},
            ymin=-5.9, ymax=5.9,
            xlabel={Time / \si{\second}}
        ]
        \addplot[color=Dark2-A, line width=1pt,] table[x=time, y=vx, col sep=comma] {figure_data/target_control2.csv};
        \addplot[color=Dark2-B, line width=1pt,] table[x=time, y=vy, col sep=comma] {figure_data/target_control2.csv};
        \addplot[color=Dark2-C, line width=1pt,] table[x=time, y=vz, col sep=comma] {figure_data/target_control2.csv};

        \end{groupplot}
    \end{tikzpicture}
    \caption{Target controller flying back and forth between two points \SI{6}{\meter} apart. \capt{The \ac{nn} controller guides the \ac{cfb} to its target with an accuracy of a few \si{\centi\meter} (cf. \cref{tab:compare_controllers}), achieving velocities of approximately \SI{5}{\meter\per\second} during the maneuver.}}
    \label{fig:target_control_rl}
\end{figure}

==> figures/thrust.tex <==
\begin{figure}[t]
    % \tikzset{external/export next=false}
    \newcommand{\plotwidth}{0.87\linewidth}
    \newcommand{\plotheight}{0.8\linewidth}
    \centering
    
    % Thrust subfigure
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\plotwidth,
                height=\plotheight,
                xlabel={RPM},
                ylabel={Thrust / \si{\newton}},
                legend style={at={(1.6,1.1)}, anchor=south, legend columns=2,nodes={scale=0.8, transform shape}},
                grid=major,
                xmin=0, xmax=27000,
                ymin=0, ymax=0.3,
                x tick scale label style={yshift=10pt},
            ]
            
            % Measured thrust (markers only)
            \addplot[
                color=Dark2-B,
                mark=*,
                mark size=2pt,
                only marks,
            ] table[
                x=omega_thrust,
                y=measured_thrust,
                col sep=comma
            ] {../figure_data/thrust_curve_measured.csv};
            \addlegendentry{Measured}
            
            % Model thrust (line only)
            \addplot[
                color=Dark2-C,
                mark=none,
                line width=1.5pt,
            ] table[
                x=omega_theo,
                y=theo_thrust,
                col sep=comma
            ] {../figure_data/thrust_curve_model.csv};
            \addlegendentry{Model}
            
            \end{axis}
        \end{tikzpicture}
        \caption{Thrust}
        \label{fig:thrust}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\plotwidth,
                height=\plotheight,
                xlabel={RPM},
                ylabel={Torque / \si{\newton\meter}},
                %legend style={at={(0.5,1.01)}, anchor=south},
                grid=major,
                xmin=0, xmax=27000,
                ymin=0, ymax=0.001,
                x tick scale label style={yshift=10pt},
            ]
            
            % Measured torque (markers only)
            \addplot[
                color=Dark2-B,
                mark=*,
                mark size=2pt,
                only marks,
            ] table[
                x=omega_torque,
                y=measured_torque,
                col sep=comma
            ] {../figure_data/thrust_curve_measured.csv};
            % \addlegendentry{Measured}
            
            % Model torque (line only)
            \addplot[
                color=Dark2-C,
                mark=none,
                line width=1.5pt,
            ] table[
                x=omega_theo,
                y=theo_torque,
                col sep=comma
            ] {../figure_data/thrust_curve_model.csv};
            % \addlegendentry{Model}
            
            \end{axis}
        \end{tikzpicture}
        \caption{Torque}
        \label{fig:torque}
    \end{subfigure}
    
    \caption{Comparison between measured and model-predicted thrust and torque characteristics. \capt{The propeller model accurately captures both thrust and torque behavior across the operating range.}}
    \label{fig:thrust_torque}
\end{figure}
